Deep Learning for Environmentally Robust Speech Recognition: An Overview of Recent Developments

Eliminating the negative effect of non-stationary environmental noise is a long-standing research topic for automatic speech recognition that stills remains an important challenge. Data-driven supervised approaches, including ones based on deep neural networks, have recently emerged as potential alternatives to traditional unsupervised approaches and with sufficient training, can alleviate the shortcomings of the unsupervised methods in various real-life acoustic environments. In this light, we review recently developed, representative deep learning approaches for tackling non-stationary additive and convolutional degradation of speech with the aim of providing guidelines for those involved in the development of environmentally robust speech recognition systems. We separately discuss single- and multi-channel techniques developed for the front-end and back-end of speech recognition systems, as well as joint front-end and back-end training frameworks.

==> ASRFramework.tex <==
% \documentclass{article}
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% 
% \begin{document}
% \pagestyle{empty}

\tikzstyle{object} = [rectangle, draw,  text width=1.6cm, rounded corners, font=\small]
\tikzstyle{action} = [draw, ellipse,  text width=1.5cm,font=\small]
\tikzstyle{symbol} = [text centered, text width=2cm,]

\tikzstyle{arrow0} = [color=gray,->, line width=0.8pt]
\tikzstyle{arrow1} = [color=red,->, line width=0.8pt]
\tikzstyle{arrow2} = [color=blue,->, line width=0.8pt]

\tikzset{every node/.style={inner sep=-3pt,minimum height=0.9cm, text centered}}


\tikzstyle{vecArrow} = [line width=1.4pt,gray, decoration={markings, mark=at position
   1 with {\arrow[line width=1.4pt, gray]{open triangle 60}}},
   double distance=3pt, shorten >= 7pt,
   preaction = {decorate}]


\makebox[\linewidth]{%
\begin{tikzpicture}[>=stealth,node distance = 2.3cm,auto]
    \node [object] (prepro) {pre-processing};
    \node [object, right of=prepro,node distance = 1.8cm] (fe) {feature extraction};
    \node [action, right of=fe] (recogniser) {recogniser}; 
    \node [object, above left=0.7cm and -.6cm of recogniser,text width=1.5cm] (am) {acoustic model};
    \node [object, above right=0.7cm and -.6cm of recogniser,text width=1.5cm] (lm) {language model};
    \node [symbol, right of=recogniser,node distance = 1.6cm,text width=1cm] (text) {text}; 
    \node [symbol, left of=prepro, node distance = 1.8cm] (speech) {speech\\signal};
    
    \foreach \name / \y in {-3mm,-1.5mm,0mm,1.5mm,3mm}
      \draw[arrow0] ($(prepro.west)+(-5mm,\y)$) -- ($(prepro.west)+(0,\y)$); 
    
    \draw[arrow0] (prepro) -- (fe);
    \draw[arrow0] (fe) -- (recogniser);
    \draw[arrow0] (recogniser) -- (text);
    \draw[arrow0] (am) -- (recogniser);
    \draw[arrow0] (lm) -- (recogniser);
    \draw[arrow0] (fe) |- (am);
    
    \draw [dashed,gray] (-2.4,-0.9) rectangle (2.55,2.9);
    \draw [dashed,gray] (2.65,-0.9) rectangle (6.1,2.9);
    \draw [dashed,gray] (-2.5,-1) rectangle (6.2,3.5);
    
    
    \node [symbol,minimum height=0.3cm, text width=1.5cm, fill=gray!30!white] (frontEnd) at (0,2.7) {front-end};
    \node [symbol,minimum height=0.3cm, text width=1.5cm, fill=gray!30!white] (frontEnd) at (4.3,2.7) {back-end};
    \node [symbol,minimum height=0.3cm, text width=4.3cm, fill=gray!30!white] (frontEnd) at (2.0,3.3) {joint front- and back-end};
      
%     \node [object, minimum height=2cm,fill=black!20] (labelledDataset) {labeled \\set $\mathcal{L}$}; 
% %     \node [object, draw=none, text width=1.2cm, left of=labelledDataset, node distance = 1.8cm] (start) {{\em start}};
%     %\node [action, below of=labelledDataset, dashed] (upsample) {upsample};
%     \node [action, below of=labelledDataset,node distance = 3cm] (train) {train};
%     \node [object, below of=train] (model) {model $h$};
%     \node [object, below of=model] (finalModel) {final\\model $\mathcal{H}$};
%     
%     \node [object, right of=finalModel, node distance = 4cm, fill=black!20] (unlabelledDataset) {unlabeled set $\mathcal{U}$};
%     \node [action, above of=unlabelledDataset] (classify) {classify};
%     \node [action, right of=train, node distance = 3cm,fill=red!30,] (mediumCV) {AL};
%     \node [action, right of=train, node distance = 5cm,fill=blue!30,] (highCV) {SSL};
%     \node [object, above of=mediumCV, fill=red!30] (selectedSubset-1) {selected subset $\mathcal{S}_a$};
%     \node [object, above of=highCV, fill=blue!30] (selectedSubset-2) {selected subset $\mathcal{S}_{s}$};
%     \node [action, above of=selectedSubset-1, fill=red!30, text width=1.5cm, minimum height=1cm] (manuallyLabel) {{\em human} labeling};
%     \node [action, above of=selectedSubset-2, fill=blue!30, text width=1.5cm, minimum height=1cm] (machineLabel) {{\em machine} labeling};
%     
% %     \node [action, below right=-0.5cm and 0.7cm of labelledDataset, fill=Black!30, text width=2.1cm, minimum height=1cm] (manuallyLabel) {{\em human} labeling};
% %     \node [action, above right=-0.5cm and 0.7cm of labelledDataset, fill=Black!30, text width=2.1cm, minimum height=1cm] (machineLabel) {{\em machine} labeling};
% %     \node [object, right of=manuallyLabel, node distance = 2.4cm] (selectedSubset-1) {selected subset $\mathcal{S}_a$};
% %     \node [object, right of=machineLabel, node distance = 5cm] (selectedSubset-2) {selected subset $\mathcal{S}_{st}$};
% %     \node [action, below of=selectedSubset-1, fill=green, node distance = 2cm,] (mediumCV) {AL};
% %     \node [action, right of=mediumCV, fill=green, node distance = 2.6cm, minimum height=2.2cm] (highCV) {SSL};
% %     \node [action, right of=model, node distance = 1.92cm] (classify) {classify};
% %     
% %     
% %     \node [right=0.5cm of classify] (p2) {};
% %     \node [object, below of=model] (finalModel) {final\\model $\mathcal{H}$};
% %     \node [object, right of=finalModel, text width=1.7cm,node distance = 5cm] (unlabelledDataset) {unlabelled set $\mathcal{U}$};
% %     
%     
%     
%     \path (labelledDataset) edge[arrow0] (train)
%     (train) edge[arrow0] (model)
%     (model) edge[arrow0] (classify)
%     (unlabelledDataset) edge[arrow0] (classify)
%     (classify) edge[arrow1] (mediumCV)
%     (mediumCV) edge[arrow1] (selectedSubset-1)
%     (selectedSubset-1) edge[arrow1] (manuallyLabel)
%     (manuallyLabel) edge[arrow1] (labelledDataset); 
%     
% %     \draw [arrow2] (classify) -| (highCV);
%     
%     \path (classify) edge[arrow2] (highCV)
%     (highCV) edge[arrow2] (selectedSubset-2)
%     (selectedSubset-2) edge[arrow2] (machineLabel);
% %     (machineLabel) edge[arrow2] (labelledDataset);
%     
%     \draw [arrow2] (machineLabel.north) to ($(machineLabel.north)+(0,2mm)$) to ($(labelledDataset.east)+(0,7.0mm)$);
% %     \draw [arrow2] (highCV) to (selectedSubset-2);
% %     \draw [arrow2] (selectedSubset-2.north) to ($(selectedSubset-2.north)+(0,5mm)$) to ($(labelledDataset.north)+(0,5mm)$) to (labelledDataset.north);
%     
%     
%     %\draw [->] ($(unlabelledDataset.north)+(-20mm,0)$) -| (classify); 
%     \draw [vecArrow] (model) to (finalModel);
% %     \draw [arrow1] (selectedSubset-1.east)  -| ($(unlabelledDataset.north)+(-2.5mm,0)$);
% %     \draw [arrow2] (selectedSubset-2.east)  -| ($(unlabelledDataset.north)+(23mm,0)$);
% %     \draw [->, line width=0.5mm,fill=Black!60, dashed] (start) to (labelledDataset); 
%  
%     \node[symbol] (add) at ($(labelledDataset)+(1.2,0.5)$) {$+$};
%     \node[symbol] (add) at ($(labelledDataset)+(1.2,-0.2)$) {$+$};
% %     \node[symbol] (reduce) at ($(unlabelledDataset)+(-0.5,0.6)$) {$-$};
% %     \node[symbol] (reduce) at ($(unlabelledDataset)+(2.1,0.6)$) {$-$};
%  
%     \draw [arrow1, dashed, red!70!white,line width=2pt] ($(classify.east)+(1.5cm,0cm)$) to ($(machineLabel.east)+(0.5cm,0.5cm)$) arc (0:90:1cm) to ($(labelledDataset.north)+(-0.4,0.5cm)$) arc (90:180:1cm) to ($(model.west)+(-0.5cm,0)$);
%     \node[symbol] (repeated) at ($(manuallyLabel.north)+(-0.3,1.2cm)$){repeated};
 
 
\end{tikzpicture}
}

% \end{document}
